Wild number for spanning trees in complete and complete bipartite graphs

Given an edge-colored graph, the wild number measures how close the graph is to having a spanning tree in every color. We investigate this parameter for complete graphs and complete bipartite graphs, with particular emphasis on minimum proper colorings and equitable $2$-colorings. For complete graphs, we determine the full range of wild numbers attainable by equitable $2$-colorings and show that, although every value in this range occurs, the expected wild number of a uniformly random equitable $2$-coloring tends to $0$ as the order of the graph grows. For minimum proper colorings of $K_n$, we establish a general lower bound, determine the exact wild number for $3 \le n \le 12$, and conjecture that the lower bound is sharp for all $n$. We also develop structural conditions on ideal wild sets and use them to obtain upper bounds and analyze the performance of a natural greedy algorithm. For complete bipartite graphs, we prove a sharp upper bound for equitable $2$-colorings and determine the wild number exactly for minimum proper colorings. Finally, we apply these results to Cartesian products of complete graphs and complete bipartite graphs, obtaining lower bounds for the wild number under minimum proper and product colorings.

==> K12.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, amssymb, amsmath, xcolor}

\begin{document}

\begin{tikzpicture}[scale=3, every node/.style={circle, draw, fill=white, inner sep=1pt}]

\begin{scope}[shift = {(0,0)}]
  % Define vertex positions on a circle
  \node (v1) at (0:1) {$v_1$};
  \node (v2) at (30:1) {$v_2$};
  \node (v3) at (60:1) {$v_3$};
  \node (v4) at (90:1) {$v_4$};
  \node (v5) at (120:1) {$v_5$};
  \node (v6) at (150:1) {$v_6$};
  \node (v7) at (180:1) {$v_7$};
  \node (v8) at (210:1) {$v_8$};
  \node (v9) at (240:1) {$v_9$};
  \node (v10) at (270:1) {$v_{10}$};
  \node (v11) at (300:1) {$v_{11}$};
  \node (v12) at (330:1) {$v_{12}$};

  \node[draw=none, fill=none] at (0,1.3) {$G_1$};

    
  %-----------------------------
  % Blue edges
  %-----------------------------

  \draw[line width = 2pt, blue] (v4) -- (v8);
  \draw[line width = 2pt, blue] (v4) -- (v9);
  \draw[line width = 2pt, blue] (v4) -- (v10);
  \draw[line width = 2pt, blue] (v4) -- (v11);
  \draw[line width = 2pt, blue] (v4) -- (v12);

  \draw[line width = 2pt, blue] (v5) -- (v6);
  \draw[line width = 2pt, blue] (v5) -- (v7);
  \draw[line width = 2pt, blue] (v5) -- (v8);
  \draw[line width = 2pt, blue] (v5) -- (v9);
  \draw[line width = 2pt, blue] (v5) -- (v10);
  \draw[line width = 2pt, blue] (v5) -- (v11);
  \draw[line width = 2pt, blue] (v5) -- (v12);

  \draw[line width = 2pt, blue] (v6) -- (v7);
  \draw[line width = 2pt, blue] (v6) -- (v8);
  \draw[line width = 2pt, blue] (v6) -- (v9);
  \draw[line width = 2pt, blue] (v6) -- (v10);
  \draw[line width = 2pt, blue] (v6) -- (v11);
  \draw[line width = 2pt, blue] (v6) -- (v12);

  \draw[line width = 2pt, blue] (v7) -- (v8);
  \draw[line width = 2pt, blue] (v7) -- (v9);
  \draw[line width = 2pt, blue] (v7) -- (v10);
  \draw[line width = 2pt, blue] (v7) -- (v11);
  \draw[line width = 2pt, blue] (v7) -- (v12);

  \draw[line width = 2pt, blue] (v8) -- (v9);
  \draw[line width = 2pt, blue] (v8) -- (v10);
  \draw[line width = 2pt, blue] (v8) -- (v11);
  \draw[line width = 2pt, blue] (v8) -- (v12);

  \draw[line width = 2pt, blue] (v9) -- (v10);
  \draw[line width = 2pt, blue] (v9) -- (v11);
  \draw[line width = 2pt, blue] (v9) -- (v12);

  \draw[line width = 2pt, blue] (v10) -- (v11);
  \draw[line width = 2pt, blue] (v10) -- (v12);
  
  \draw[line width = 2pt, blue] (v11) -- (v12);


\end{scope}


%%%%%% JUST ONE COLOR CLASS %%%%%%%%%

\begin{scope}[shift = {(2.5,0)}]
  % Define vertex positions on a circle
  \node (v1) at (0:1) {$v_1$};
  \node (v2) at (30:1) {$v_2$};
  \node (v3) at (60:1) {$v_3$};
  \node (v4) at (90:1) {$v_4$};
  \node (v5) at (120:1) {$v_5$};
  \node (v6) at (150:1) {$v_6$};
  \node (v7) at (180:1) {$v_7$};
  \node (v8) at (210:1) {$v_8$};
  \node (v9) at (240:1) {$v_9$};
  \node (v10) at (270:1) {$v_{10}$};
  \node (v11) at (300:1) {$v_{11}$};
  \node (v12) at (330:1) {$v_{12}$};

  \node[draw=none, fill=none] at (0,1.3) {$G_2$};

  
  %-----------------------------
  % Red edges
  %-----------------------------

  \draw[line width = 2pt, red] (v1) -- (v2);
  \draw[line width = 2pt, red] (v1) -- (v3);
  \draw[line width = 2pt, red] (v1) -- (v4);
  \draw[line width = 2pt, red] (v1) -- (v5);
  \draw[line width = 2pt, red] (v1) -- (v6);
  \draw[line width = 2pt, red] (v1) -- (v7);
  \draw[line width = 2pt, red] (v1) -- (v8);
  \draw[line width = 2pt, red] (v1) -- (v9);
  \draw[line width = 2pt, red] (v1) -- (v10);
  \draw[line width = 2pt, red] (v1) -- (v11);
  \draw[line width = 2pt, red] (v1) -- (v12);

  \draw[line width = 2pt, red] (v2) -- (v3);
  \draw[line width = 2pt, red] (v2) -- (v4);
  \draw[line width = 2pt, red] (v2) -- (v5);
  \draw[line width = 2pt, red] (v2) -- (v6);
  \draw[line width = 2pt, red] (v2) -- (v7);
  \draw[line width = 2pt, red] (v2) -- (v8);
  \draw[line width = 2pt, red] (v2) -- (v9);
  \draw[line width = 2pt, red] (v2) -- (v10);
  \draw[line width = 2pt, red] (v2) -- (v11);
  \draw[line width = 2pt, red] (v2) -- (v12);

  \draw[line width = 2pt, red] (v3) -- (v4);
  \draw[line width = 2pt, red] (v3) -- (v5);
  \draw[line width = 2pt, red] (v3) -- (v6);
  \draw[line width = 2pt, red] (v3) -- (v7);
  \draw[line width = 2pt, red] (v3) -- (v8);
  \draw[line width = 2pt, red] (v3) -- (v9);
  \draw[line width = 2pt, red] (v3) -- (v10);
  \draw[line width = 2pt, red] (v3) -- (v11);
  \draw[line width = 2pt, red] (v3) -- (v12);

  \draw[line width = 2pt, red] (v4) -- (v5);
  \draw[line width = 2pt, red] (v4) -- (v6);
  \draw[line width = 2pt, red] (v4) -- (v7);



\end{scope}




\end{tikzpicture}

\end{document}


==> con_1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, amssymb, amsmath, xcolor}

\begin{document}

\begin{tikzpicture}[scale=3, every node/.style={circle, draw, fill=white, inner sep=1pt}]

\begin{scope}[shift = {(0,0)}]
  % Define vertex positions on a circle
  \node (v1) at (0:1) {$v_1$};
  \node (v2) at (30:1) {$v_2$};
  \node (v3) at (60:1) {$v_3$};
  \node (v4) at (90:1) {$v_4$};
  \node (v5) at (120:1) {$v_5$};
  \node (v6) at (150:1) {$v_6$};
  \node (v7) at (180:1) {$v_7$};
  \node (v8) at (210:1) {$v_8$};
  \node (v9) at (240:1) {$v_9$};
  \node (v10) at (270:1) {$v_{10}$};
  \node (v11) at (300:1) {$v_{11}$};
  \node (v12) at (330:1) {$v_{12}$};

  %-----------------------------
  % Red edges
  %-----------------------------

  \draw[line width = 2pt, red] (v1) -- (v2);
  \draw[line width = 2pt, red] (v1) -- (v3);
  \draw[line width = 2pt, red] (v1) -- (v4);
  \draw[line width = 2pt, red] (v2) -- (v3);
  \draw[line width = 2pt, red] (v2) -- (v4);
  \draw[line width = 2pt, red] (v3) -- (v4);

  
  \draw[line width = 2pt, red] (v5) -- (v6);
  \draw[line width = 2pt, red] (v5) -- (v7);
  \draw[line width = 2pt, red] (v5) -- (v8);
  \draw[line width = 2pt, red] (v6) -- (v7);
  \draw[line width = 2pt, red] (v6) -- (v8);
  \draw[line width = 2pt, red] (v7) -- (v8);

  \draw[line width = 2pt, red] (v9) -- (v10);
  \draw[line width = 2pt, red] (v9) -- (v11);
  \draw[line width = 2pt, red] (v9) -- (v12);
  \draw[line width = 2pt, red] (v10) -- (v11);
  \draw[line width = 2pt, red] (v10) -- (v12);
  \draw[line width = 2pt, red] (v11) -- (v12);




\end{scope}


%%%%%% JUST ONE COLOR CLASS %%%%%%%%%

\begin{scope}[shift = {(2.5,0)}]
  % Define vertex positions on a circle
  \node (v1) at (0:1) {$v_1$};
  \node (v2) at (30:1) {$v_2$};
  \node (v3) at (60:1) {$v_3$};
  \node (v4) at (90:1) {$v_4$};
  \node (v5) at (120:1) {$v_5$};
  \node (v6) at (150:1) {$v_6$};
  \node (v7) at (180:1) {$v_7$};
  \node (v8) at (210:1) {$v_8$};
  \node (v9) at (240:1) {$v_9$};
  \node (v10) at (270:1) {$v_{10}$};
  \node (v11) at (300:1) {$v_{11}$};
  \node (v12) at (330:1) {$v_{12}$};
  
  %-----------------------------
  % Blue edges
  %-----------------------------

  \draw[line width = 2pt, blue] (v1) -- (v5);
  \draw[line width = 2pt, blue] (v1) -- (v6);
  \draw[line width = 2pt, blue] (v1) -- (v7);
  \draw[line width = 2pt, blue] (v1) -- (v8);
  \draw[line width = 2pt, blue] (v1) -- (v9);
  \draw[line width = 2pt, blue] (v1) -- (v10);
  \draw[line width = 2pt, blue] (v1) -- (v11);
  \draw[line width = 2pt, blue] (v1) -- (v12);

  \draw[line width = 2pt, blue] (v2) -- (v5);
  \draw[line width = 2pt, blue] (v2) -- (v6);
  \draw[line width = 2pt, blue] (v2) -- (v7);
  \draw[line width = 2pt, blue] (v2) -- (v8);
  \draw[line width = 2pt, blue] (v2) -- (v9);
  \draw[line width = 2pt, blue] (v2) -- (v10);
  \draw[line width = 2pt, blue] (v2) -- (v11);
  \draw[line width = 2pt, blue] (v2) -- (v12);

  \draw[line width = 2pt, blue] (v3) -- (v5);
  \draw[line width = 2pt, blue] (v3) -- (v6);
  \draw[line width = 2pt, blue] (v3) -- (v7);
  \draw[line width = 2pt, blue] (v3) -- (v8);
  \draw[line width = 2pt, blue] (v3) -- (v9);
  \draw[line width = 2pt, blue] (v3) -- (v10);
  \draw[line width = 2pt, blue] (v3) -- (v11);
  \draw[line width = 2pt, blue] (v3) -- (v12);

  \draw[line width = 2pt, blue] (v4) -- (v5);
  \draw[line width = 2pt, blue] (v4) -- (v6);
  \draw[line width = 2pt, blue] (v4) -- (v7);
  \draw[line width = 2pt, blue] (v4) -- (v8);
  \draw[line width = 2pt, blue] (v4) -- (v9);
  \draw[line width = 2pt, blue] (v4) -- (v10);
  \draw[line width = 2pt, blue] (v4) -- (v11);
  \draw[line width = 2pt, blue] (v4) -- (v12);

  \draw[line width = 2pt, blue] (v5) -- (v9);
  \draw[line width = 2pt, blue] (v5) -- (v10);
  \draw[line width = 2pt, blue] (v5) -- (v11);
  \draw[line width = 2pt, blue] (v5) -- (v12);

  \draw[line width = 2pt, blue] (v6) -- (v9);
  \draw[line width = 2pt, blue] (v6) -- (v10);
  \draw[line width = 2pt, blue] (v6) -- (v11);
  \draw[line width = 2pt, blue] (v6) -- (v12);

  \draw[line width = 2pt, blue] (v7) -- (v9);
  \draw[line width = 2pt, blue] (v7) -- (v10);
  \draw[line width = 2pt, blue] (v7) -- (v11);
  \draw[line width = 2pt, blue] (v7) -- (v12);

  \draw[line width = 2pt, blue] (v8) -- (v9);
  \draw[line width = 2pt, blue] (v8) -- (v10);
  \draw[line width = 2pt, blue] (v8) -- (v11);
  \draw[line width = 2pt, blue] (v8) -- (v12);

\end{scope}




\end{tikzpicture}

\end{document}


==> kmn-eq2.tex <==
\begin{minipage}[t]{0.48\textwidth}
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north), scale=.9, every node/.style={circle, fill=black, inner sep=1.5pt}]
    
    \node[label=left:$a_1$] (a1) at (0,6) {};
    \node[label=left:$a_2$] (a2) at (0,5) {};
    \node[draw=none, fill=none] at (0,4) {$\vdots$};
    \node[label=left:$a_{m-1}$] (am1) at (0,3) {};
    \node[label=left:$a_m$] (am) at (0,2) {};
    
    \node[label=right:$b_1$] (b1) at (4,6) {};
    \node[draw=none, fill=none] at (4,5) {$\vdots$};
    \node[label=right:$b_{n/2}$] (bfloor) at (4,4) {};
    \node[label=right:$b_{n/2+1}$] (bceil) at (4,3) {};
    \node[draw=none, fill=none] at (4,2) {$\vdots$};
    \node[label=right:$b_n$] (bn) at (4,1) {};
    
    \foreach \x in {a1,a2,am1,am}{
      \foreach \y in {b1,bfloor}{
        \draw[red,thick] (\x) -- (\y);
      }
    }
    
    \foreach \x in {a1,a2,am1,am}{
      \foreach \y in {bceil,bn}{
        \draw[blue,thick] (\x) -- (\y);
      }
    }
    
    \node[draw=none, fill=none] at (0,6.7) {$V_m$};
    \node[draw=none, fill=none] at (4,6.7) {$V_n$};
    
    \node[draw=none, fill=none] at (2,7.3) {$K_{m,n}$, $n$ even};
    
    \end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.48\textwidth}
    \centering
    \begin{tikzpicture}[baseline=(current bounding box.north), scale=.9, every node/.style={circle, fill=black, inner sep=1.5pt}]
        \node[label=left:$a_1$] (a1) at (0,6) {};
        \node[label=left:$a_2$] (a2) at (0,5) {};
        \node[draw=none, fill=none] at (0,4) {$\vdots$};
        \node[label=left:$a_{m-1}$] (am1) at (0,3) {};
        \node[label=left:$a_m$] (am) at (0,2) {};
        
        \node[label=right:$b_1$] (b1) at (4,6) {};
        \node[draw=none, fill=none] at (4,5) {$\vdots$};
        \node[label=right:$b_{\lceil n/2\rceil}$] (bceil) at (4,4) {};
        \node[draw=none, fill=none] at (4,3) {$\vdots$};
        \node[label=right:$b_n$] (bn) at (4,2) {};
        
        \foreach \x in {a1,a2,am1,am}{
          \foreach \y in {b1}{
            \draw[red,thick] (\x) -- (\y);
          }
        }
        
        \draw[red,thick] (a1) -- (bceil);
        \draw[red,thick] (a2) -- (bceil);
        \draw[blue,thick] (am1) -- (bceil);
        \draw[blue,thick] (am) -- (bceil);
        
        \foreach \x in {a1,a2,am1,am}{
          \foreach \y in {bn}{
            \draw[blue,thick] (\x) -- (\y);
          }
        }
        
        \node[draw=none, fill=none] at (0,6.7) {$V_m$};
        \node[draw=none, fill=none] at (4,6.7) {$V_n$};
        
        \node[draw=none, fill=none] at (2,7.3) {$K_{m,n}$, $n$ odd};
    \end{tikzpicture}
\end{minipage}

==> order2-seals.tex <==
\begin{tikzpicture}
    \begin{scope}[xshift=0cm]
      \node[vertex] (a1) at (0,0) {};
      \node[vertex] (a2) at (0.75,1.1) {};
      \node[vertex] (a3) at (1.5,0) {};
      \node at (0.75,0.4) {\small $T_1$};
      \node[vertex] (b1) at (3,0) {};
      \node[vertex] (b2) at (3.75,1.1) {};
      \node[vertex] (b3) at (4.5,0) {};
      \node at (3.75,0.4) {\small $T_2$};
      \node[vertex,label=above:{\small $v_i$}] (v) at (2.25,2.1) {};
      
      \draw[wild edge] (a1)--(a2)--(a3);
      \draw[wild edge] (b1)--(b2)--(b3);
      
      \draw[cedge] (a3) to[bend left=10] node[midway,below]{\scriptsize $c_i$} (b1);
      \draw[cedge] (a2) to[bend left=18] node[midway,above]{\scriptsize $c_i$} (b2);
      \draw[cedge] (a1) to[bend right=28] node[midway,below]{\scriptsize $c_i$} (b3);
    \end{scope}

    \begin{scope}[xshift=6.5cm]
      \node[vertex] (c1) at (0,0) {};
      \node[vertex] (c2) at (0.75,1.1) {};
      \node[vertex] (c3) at (1.5,0) {};
      \node at (0.75,0.4) {\small $T_1$};
      \node[vertex] (d1) at (3,0) {};
      \node[vertex] (d2) at (3.75,1.1) {};
      \node[vertex] (d3) at (4.5,0) {};
      \node at (3.75,0.4) {\small $T_2$};
      \node[vertex,label=above:{\small $v_i$}] (w) at (2.25,2.1) {};
      \draw[wild edge] (c1)--(c2)--(c3);
      \draw[wild edge] (d1)--(d2)--(d3);
      
      \draw[cedge] (c1) to[bend right=30] node[midway,below]{\scriptsize $c_i$} (c3);
      \draw[cedge] (d1) to[bend right=30] node[midway,below]{\scriptsize $c_i$} (d3);
      \draw[cedge] (c2) to[bend left=18] node[midway,above]{\scriptsize $c_i$} (d2);
    \end{scope}
\end{tikzpicture}
